Strategic inputs: feature selection from game-theoretic perspective

The exponential growth of data volumes has led to escalating computational costs in machine learning model training. However, many features fail to contribute positively to model performance while consuming substantial computational resources. This paper presents an end-to-end feature selection framework for tabular data based on game theory. We formulate feature selection procedure based on a cooperative game where features are modeled as players, and their importance is determined through the evaluation of synergistic interactions and marginal contributions. The proposed framework comprises four core components: sample selection, game-theoretic feature importance evaluation, redundant feature elimination, and optimized model training. Experimental results demonstrate that the proposed method achieves substantial computation reduction while preserving predictive performance, thereby offering an efficient solution of the computational challenges of large-scale machine learning. The source code is available at https://github.com/vectorsss/strategy_inputs.

==> inputs/feature_selection_pipeline.tex <==
\begin{tikzpicture}[
		node distance=1.5cm,
		box/.style={rectangle, draw, thick, minimum width=3.5cm, minimum height=1cm, align=center, rounded corners=2pt},
		decision/.style={diamond, draw, thick, minimum width=2.5cm, minimum height=1cm, align=center, aspect=2},
		arrow/.style={->, thick, >=stealth},
		optional/.style={box, dashed, fill=gray!10},
		main/.style={box, fill=blue!10},
		label/.style={font=\footnotesize, text width=2.5cm, align=center}
	]

	% Nodes
	\node[decision] (start) {Dataset\\Contains\\Outliers?};
	\node[optional, below=0.5cm of start] (preprocess) {Data\\Preprocessing};

	% Step 2: Initial Model Training
	\node[main, below=0.5cm of preprocess] (train) {Initial Model\\Training\\(5-10 epochs)};

	% Step 3: Sampling decision
	\node[decision, below=0.5cm of train] (size) {Large\\Dataset?\\($n > 10^4$)};
	\node[main, below left=0.5cm and 1cm of size] (sample) {Diversity\\Sampling};
	\node[main, below right=0.5cm and 1cm of size] (direct) {Use Full\\Dataset};

	% Continue with importance evaluation
	\node[main, below=1.2cm of size] (importance) {Feature Importance\\Evaluation\\(Shapley/CIS)};
	\node[main, below of=importance] (select) {Feature Selection\\($\phi_i > \tau$ or top $q\%$)};
	\node[main, below of=select] (retrain) {Model Training\\with Selected\\Features};
	\node[box, fill=green!10, below of=retrain] (final) {\textbf{Final Model}};

	% Arrows
	\draw[arrow] (start) -- node[right, font=\footnotesize] {Yes} (preprocess);
	\draw[arrow] (start.east) .. controls +(2,0) and +(2,0) .. node[right, font=\footnotesize] {No} (train.east);
	\draw[arrow] (preprocess) -- (train);
	\draw[arrow] (train) -- (size);
	\draw[arrow] (size) -- node[left, font=\footnotesize] {Yes} (sample);
	\draw[arrow] (size) -- node[right, font=\footnotesize] {No} (direct);
	\draw[arrow] (sample) |- (importance);
	\draw[arrow] (direct) |- (importance);
	\draw[arrow] (importance) -- (select);
	\draw[arrow] (select) -- (retrain);
	\draw[arrow] (retrain) -- (final);

	% Step numbers
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]preprocess.west) {1};
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]train.west) {2};
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]sample.west) {3};
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]importance.west) {4};
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]select.west) {5};
	\node[circle, draw, fill=white, font=\small\bfseries] at ([xshift=-0.5cm]retrain.west) {6};

	% Legend (repositioned for better fit)
	\node[optional, minimum width=1.8cm, minimum height=0.4cm] at (5.5, -0.5) (leg1) {\footnotesize Optional};
	\node[main, minimum width=1.8cm, minimum height=0.4cm] at (5.5, -1.2) (leg2) {\footnotesize Required};
	\node[box, fill=green!10, minimum width=1.8cm, minimum height=0.4cm] at (5.5, -1.9) (leg3) {\footnotesize Output};
	\node[above=0.05cm of leg1, font=\footnotesize\bfseries] {Legend:};
\end{tikzpicture}
